Mesh R-CNN

Rapid advances in 2D perception have led to systems that accurately detect objects in real-world images. However, these systems make predictions in 2D, ignoring the 3D structure of the world. Concurrently, advances in 3D shape prediction have mostly focused on synthetic benchmarks and isolated objects. We unify advances in these two areas. We propose a system that detects objects in real-world images and produces a triangle mesh giving the full 3D shape of each detected object. Our system, called Mesh R-CNN, augments Mask R-CNN with a mesh prediction branch that outputs meshes with varying topological structure by first predicting coarse voxel representations which are converted to meshes and refined with a graph convolution network operating over the mesh's vertices and edges. We validate our mesh prediction branch on ShapeNet, where we outperform prior work on single-image shape prediction. We then deploy our full Mesh R-CNN system on Pix3D, where we jointly detect objects and predict their 3D shapes.

==> figures/random-shapenet-holes/fig_body.tex <==
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_efc684ff4dc6ff49ccd42a2d6eea63ed_14.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_efc684ff4dc6ff49ccd42a2d6eea63ed_02.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_efc684ff4dc6ff49ccd42a2d6eea63ed_01.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_feda1b3bf39743d8f16ec553491baad7_15.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_feda1b3bf39743d8f16ec553491baad7_20.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_feda1b3bf39743d8f16ec553491baad7_19.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d323e6d19dc58526f2c0effc06a15c11_10.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d323e6d19dc58526f2c0effc06a15c11_07.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d323e6d19dc58526f2c0effc06a15c11_16.png} \\*
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d2a5b42cf29b753f71a782a4379556c7_09.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d2a5b42cf29b753f71a782a4379556c7_06.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d2a5b42cf29b753f71a782a4379556c7_00.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_f444ea9df9132a3616a2b5862518c93_17.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_f444ea9df9132a3616a2b5862518c93_07.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_f444ea9df9132a3616a2b5862518c93_04.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_e6a188bbf8315d11f1783a44a88d6274_20.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_e6a188bbf8315d11f1783a44a88d6274_14.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_e6a188bbf8315d11f1783a44a88d6274_05.png} \\*
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_e2ed8de5542c5fcd215a29c5523c5fad_05.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_e2ed8de5542c5fcd215a29c5523c5fad_12.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_e2ed8de5542c5fcd215a29c5523c5fad_21.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_ea572cc193b804399c66df0f068d2a36_13.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_ea572cc193b804399c66df0f068d2a36_19.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_ea572cc193b804399c66df0f068d2a36_07.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_f82473746c17ef04f2baf097673c64e5_15.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_f82473746c17ef04f2baf097673c64e5_17.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_f82473746c17ef04f2baf097673c64e5_05.png} \\*
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d49ce68499ee980de6c5cd45aa112726_03.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d49ce68499ee980de6c5cd45aa112726_04.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d49ce68499ee980de6c5cd45aa112726_09.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_eb6e55bb557701e37df0e9a69c97c97d_23.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_eb6e55bb557701e37df0e9a69c97c97d_15.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_eb6e55bb557701e37df0e9a69c97c97d_11.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d54100efac3ab743626ced72908b525d_16.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d54100efac3ab743626ced72908b525d_09.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d54100efac3ab743626ced72908b525d_15.png} \\*
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_ef89cc3901e27fe0c5cedfd70cc18cf1_06.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_ef89cc3901e27fe0c5cedfd70cc18cf1_15.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_ef89cc3901e27fe0c5cedfd70cc18cf1_01.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_f1468b16ea560ae551d3c864cc68e22e_10.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_f1468b16ea560ae551d3c864cc68e22e_03.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_f1468b16ea560ae551d3c864cc68e22e_11.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/02933112_ba17ef05393844dfcb7105765410e2d6_16.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/02933112_ba17ef05393844dfcb7105765410e2d6_14.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/02933112_ba17ef05393844dfcb7105765410e2d6_15.png} \\*
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_fbee497d2941270d79368d1198f406e7_10.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_fbee497d2941270d79368d1198f406e7_23.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_fbee497d2941270d79368d1198f406e7_11.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_fffda9f09223a21118ff2740a556cc3_22.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_fffda9f09223a21118ff2740a556cc3_08.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_fffda9f09223a21118ff2740a556cc3_04.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_cc25ba35b3f6e8d3d064b65ccd89778c_00.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_cc25ba35b3f6e8d3d064b65ccd89778c_19.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_cc25ba35b3f6e8d3d064b65ccd89778c_12.png} \\*
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_faca91ff3f9e2b93a87dbaf229daf408_13.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_faca91ff3f9e2b93a87dbaf229daf408_17.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_faca91ff3f9e2b93a87dbaf229daf408_20.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_e67c305a676930b123c95a77265c8dd_12.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_e67c305a676930b123c95a77265c8dd_07.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_e67c305a676930b123c95a77265c8dd_22.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_e2dbad7996e7e13430c589758b4b5646_18.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_e2dbad7996e7e13430c589758b4b5646_10.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_e2dbad7996e7e13430c589758b4b5646_13.png} \\*
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_fc0c6ce55282cb4dc8687ff9b0b4e4ac_15.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_fc0c6ce55282cb4dc8687ff9b0b4e4ac_02.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_fc0c6ce55282cb4dc8687ff9b0b4e4ac_00.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d6ac690c293a492d2d2a5d4c4022b4c6_20.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d6ac690c293a492d2d2a5d4c4022b4c6_02.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d6ac690c293a492d2d2a5d4c4022b4c6_05.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/02828884_fc3865756db954685896bab37ddebe7_22.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/02828884_fc3865756db954685896bab37ddebe7_03.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/02828884_fc3865756db954685896bab37ddebe7_13.png} \\*
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_e8dedc79c201f076973f95b50a1641d3_00.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_e8dedc79c201f076973f95b50a1641d3_21.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_e8dedc79c201f076973f95b50a1641d3_07.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d4f194efb445914e4b3d6a0fb5682cc4_22.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d4f194efb445914e4b3d6a0fb5682cc4_16.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d4f194efb445914e4b3d6a0fb5682cc4_09.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_ee7e37046c26168dc2fd07f66cbad0f7_20.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_ee7e37046c26168dc2fd07f66cbad0f7_03.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/04379243_ee7e37046c26168dc2fd07f66cbad0f7_16.png} \\*
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d5c67068390ece634060d2cb099a78b3_06.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d5c67068390ece634060d2cb099a78b3_23.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d5c67068390ece634060d2cb099a78b3_15.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d02fc4ae6bc4278b68c4c9cb55925fb2_02.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d02fc4ae6bc4278b68c4c9cb55925fb2_22.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d02fc4ae6bc4278b68c4c9cb55925fb2_16.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d4f194efb445914e4b3d6a0fb5682cc4_17.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d4f194efb445914e4b3d6a0fb5682cc4_21.png}
\includegraphics[width=0.100000\linewidth]{figures/random-shapenet-holes/03001627_d4f194efb445914e4b3d6a0fb5682cc4_20.png} \\*

